Lower Bounds for Existential Pebble Games and k-Consistency Tests

The existential k-pebble game characterizes the expressive power of the existential-positive k-variable fragment of first-order logic on finite structures. The winner of the existential k-pebble game on two given finite structures can be determined in time O(n2k) by dynamic programming on the graph of game configurations. We show that there is no O(n(k-3)/12)-time algorithm that decides which player can win the existential k-pebble game on two given structures. This lower bound is unconditional and does not rely on any complexity-theoretic assumptions. Establishing strong k-consistency is a well-known heuristic for solving the constraint satisfaction problem (CSP). By the game characterization of Kolaitis and Vardi our result implies that there is no O(n(k-3)/12)-time algorithm that decides if strong k-consistency can be established for a given CSP-instance.

==> Tikz/Tikz-Choice-LICS.tex <==
% !TEX root = ../LICS-paper.tex


\begin{tikzpicture}
	[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	
	\node at (3.1+2,-4) {Duplicator's side};
	\node at (0.75-2,-4) {Spoiler's side};
    
	\node[knoten,xshift=-2cm] (x) at (0.75,0) [label=above:{{\tiny$x^i$}}] {};



	\node[leerknoten] (x0) at (2.5+2,0) [label=above:{{\tiny$x^i_0$}}] {};
	\node[knoten] (x1) at (2.9+2,0) [label=above:{{\tiny$x^i_1$}}] {};
	\node[knoten] (x2) at (3.3+2,0)  {};
	\node[knoten] (x5) at (3.7+2,0) [label=above:{{\tiny$x^i_n$}}] {};


\begin{scope}[yshift=-3cm]

	\node[knoten,xshift=-2cm] (y1) at (0,0) [label=below:{{\tiny$(y_1)^i$}}] {};
	\node[knoten,xshift=-2cm] (y2) at (0.75,0) {};
	\node[knoten,xshift=-2cm] (y3) at (1.5,0) [label=below:{{\tiny$(y_m)^i$}}] {};

	\node[leerknoten] (y10) at (2.5,0) [label=below:{{\tiny$ (y_1)_0^i$}}] {};
	\node[knoten] (y11) at (2.9,0)  {};
	\node[knoten] (y12) at (3.3,0)  {};
	\node[knoten] (y15) at (3.7,0) [label=below:{{\tiny$(y_1)^i_n$}}] {};

	\node[leerknoten] (y20) at (2.5+2,0) {};
	\node[knoten] (y21) at (2.9+2,0){};
	\node[knoten] (y22) at (3.3+2,0)  {};
	\node[knoten] (y25) at (3.7+2,0)  {};

	\node[leerknoten] (y30) at (2.5+4,0) [label=below:{{\tiny$ (y_m)^i_0$}}] {};
	\node[knoten] (y31) at (2.9+4,0){};
	\node[knoten] (y32) at (3.3+4,0)  {};
	\node[knoten] (y35) at (3.7+4,0) [label=below:{{\tiny$(y_m)^i_n$}}] {};

\end{scope}

	%\draw[-] (x) -- (y1);
	\node[knoten,xshift=-2cm] (m) at (0.75,-1.5) [label=left:{{\tiny${a}^i$}}] {};
	
	\node[leerknoten] (m0) at (2.5,-1.5) [label=above:{{\tiny$a^i_0$}}] {};
	
	\node[knoten] (m11) at (2.9+0.4,-1.5) [label=above:{{\tiny${a}^i_{1,1}$}}] {};
	\node[knoten] (m12) at (3.3+0.4,-1.5){};
	\node[knoten] (m13) at (3.7+0.4,-1.5)  [label={[label distance = 1mm]35:{\tiny${a}^i_{1,m}$}}]{};
	
	\node[knoten] (m21) at (4.1+0.8,-1.5){};
	\node[knoten] (m22) at (4.5+0.8,-1.5){};
	\node[knoten] (m23) at (4.9+0.8,-1.5){};
	
	\node[knoten] (m51) at (5.3+1.2,-1.5) {};
	%\node[knoten] (m51) at (5.3+1.2,-1.5)[label=above:{{\tiny${a}^i_{n,1}$}}]{};
	\node[knoten] (m52) at (5.7+1.2,-1.5){};
	\node[knoten] (m53) at (6.1+1.2,-1.5)[label=above:{{\tiny${a}^i_{n,m}$}}]{};
	
	\draw[-] (x) -- (m);
	\draw[-] (m) -- (y1);
	\draw[-] (m) -- (y2);
	\draw[-] (m) -- (y3);
	
	\foreach \x in {1,2,3} \foreach \y in {1,2,5} \draw[-] (x\y) -- (m\y\x);

	\draw[-] (x0) -- (m0);
	\draw[-] (m0) -- (y10);
	\draw[-] (m0) -- (y20);
	\draw[-] (m0) -- (y30);
	
	\draw[-] (m11) -- (y11); 
	\draw[-] (m11) -- (y20);
	\draw[-] (m11) -- (y30);
	
	\draw[-] (m12) -- (y10); 
	\draw[-] (m12) -- (y21);
	\draw[-] (m12) -- (y30);
	
	\draw[-] (m13) -- (y10); 
	\draw[-] (m13) -- (y20);
	\draw[-] (m13) -- (y31);
	
	
	\draw[-] (m21) -- (y12); 
	\draw[-] (m21) -- (y20);
	\draw[-] (m21) -- (y30);
	
	\draw[-] (m22) -- (y10); 
	\draw[-] (m22) -- (y22);
	\draw[-] (m22) -- (y30);
	
	\draw[-] (m23) -- (y10); 
	\draw[-] (m23) -- (y20);
	\draw[-] (m23) -- (y32);

	
	\draw[-] (m51) -- (y15); 
	\draw[-] (m51) -- (y20);
	\draw[-] (m51) -- (y30);
	
	\draw[-] (m52) -- (y10); 
	\draw[-] (m52) -- (y25);
	\draw[-] (m52) -- (y30);
	
	\draw[-] (m53) -- (y10); 
	\draw[-] (m53) -- (y20);
	\draw[-] (m53) -- (y35);
\end{tikzpicture}

==> Tikz/Tikz-Choice.tex <==
\begin{tikzpicture}
	[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	

	\node[knoten] (x) at (2,0) [label=above:{{\tiny$x^i$}}] {};



	\node[leerknoten] (x0) at (5+2.5,0) [label=above:{{\tiny$x^i_0$}}] {};
	\node[knoten] (x1) at (5.5+2.5,0) [label=above:{{\tiny$x^i_1$}}] {};
	\node[knoten] (x2) at (6+2.5,0)  {};
	\node[knoten] (x5) at (6.5+2.5,0) [label=above:{{\tiny$x^i_n$}}] {};


\begin{scope}[yshift=-4cm]

	\node[knoten] (y1) at (1,0) [label=below:{{\tiny$(y_1)^i$}}] {};
	\node[knoten] (y2) at (2,0) {};
	\node[knoten] (y3) at (3,0) [label=below:{{\tiny$(y_m)^i$}}] {};

	\node[leerknoten] (y10) at (5,0) [label=below:{{\tiny$ (y_1)_0^i$}}] {};
	\node[knoten] (y11) at (5.5,0)  {};
	\node[knoten] (y12) at (6,0)  {};
	\node[knoten] (y15) at (6.5,0) [label=below:{{\tiny$(y_1)^i_n$}}] {};

	\node[leerknoten] (y20) at (5+2.5,0) {};
	\node[knoten] (y21) at (5.5+2.5,0){};
	\node[knoten] (y22) at (6+2.5,0)  {};
	\node[knoten] (y25) at (6.5+2.5,0)  {};

	\node[leerknoten] (y30) at (5+5,0) [label=below:{{\tiny$ (y_m)^i_0$}}] {};
	\node[knoten] (y31) at (5.5+5,0){};
	\node[knoten] (y32) at (6+5,0)  {};
	\node[knoten] (y35) at (6.5+5,0) [label=below:{{\tiny$(y_m)^i_n$}}] {};

\end{scope}

	%\draw[-] (x) -- (y1);
	\node[knoten] (m) at (2,-2) [label=above:{{\tiny${a}^i$}}] {};
	\node[leerknoten] (m0) at (6,-2) [label=above:{{\tiny$a^i_0$}}] {};
	
	\node[knoten] (m11) at (7,-2) [label=above:{{\tiny${a}^i_{1,1}$}}] {};
	\node[knoten] (m12) at (7.5,-2){};
	\node[knoten] (m13) at (8,-2) [label=above:{{\tiny${a}^i_{1,m}$}}]{};
	
	\node[knoten] (m21) at (9,-2){};
	\node[knoten] (m22) at (9.5,-2){};
	\node[knoten] (m23) at (10,-2){};
	
	\node[knoten] (m51) at (11,-2)[label=above:{{\tiny${a}^i_{n,1}$}}]{};
	\node[knoten] (m52) at (11.5,-2){};
	\node[knoten] (m53) at (12,-2)[label=above:{{\tiny${a}^i_{n,m}$}}]{};
	
	\draw[-] (x) -- (m);
	\draw[-] (m) -- (y1);
	\draw[-] (m) -- (y2);
	\draw[-] (m) -- (y3);
	
	\foreach \x in {1,2,3} \foreach \y in {1,2,5} \draw[-] (x\y) -- (m\y\x);

	\draw[-] (x0) -- (m0);
	\draw[-] (m0) -- (y10);
	\draw[-] (m0) -- (y20);
	\draw[-] (m0) -- (y30);
	
	\draw[-] (m11) -- (y11); 
	\draw[-] (m11) -- (y20);
	\draw[-] (m11) -- (y30);
	
	\draw[-] (m12) -- (y10); 
	\draw[-] (m12) -- (y21);
	\draw[-] (m12) -- (y30);
	
	\draw[-] (m13) -- (y10); 
	\draw[-] (m13) -- (y20);
	\draw[-] (m13) -- (y31);
	
	
	\draw[-] (m21) -- (y12); 
	\draw[-] (m21) -- (y20);
	\draw[-] (m21) -- (y30);
	
	\draw[-] (m22) -- (y10); 
	\draw[-] (m22) -- (y22);
	\draw[-] (m22) -- (y30);
	
	\draw[-] (m23) -- (y10); 
	\draw[-] (m23) -- (y20);
	\draw[-] (m23) -- (y32);

	
	\draw[-] (m51) -- (y15); 
	\draw[-] (m51) -- (y20);
	\draw[-] (m51) -- (y30);
	
	\draw[-] (m52) -- (y10); 
	\draw[-] (m52) -- (y25);
	\draw[-] (m52) -- (y30);
	
	\draw[-] (m53) -- (y10); 
	\draw[-] (m53) -- (y20);
	\draw[-] (m53) -- (y35);
\end{tikzpicture}

==> Tikz/Tikz-Glueing-LICS.tex <==
\begin{tikzpicture}
	[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	

	%\node[knoten] (x) at (2,0) [label=above:{{\tiny$x^i$}}] {};

	%\draw[ultra thin] (0,0) rectangle (14,14);
	
	
	%\draw (10,0) rectangle (12.6,2.4);
	\draw (12,3.5) rectangle (13.5,6.1);
	\node[rotate=90] at (12.75,4.8) {\upshape INIT$^{\startpos}$};
	\node[rotate=90] at (11.7+0.5,3.7) {\tiny $x^1_0$};
	\node[rotate=90] at (11.7+0.5,5.9) {\tiny $x^k_n$};
	
	\draw (0.5,7.1) rectangle (3.1,8.4);
	\draw (3.5,7.1) rectangle (6.1,8.4);
	\draw (7.9,7.1) rectangle (10.5,8.4);
	\draw (10.9,7.1) rectangle (13.5,8.4);
	\node at (1.8,7.75) {$\uparrow RS(r_1)$};
	\node at (4.8,7.75) {$\uparrow RS(r_m)$};
	\node at (9.2,7.75) {$\downarrow MD(r_1)$};
	\node at (12.2,7.75) {$\downarrow MD(r_m)$};
	
	\node at (0.7,7.3) {\tiny $x^1_0$};
	\node at (2.9,7.3) {\tiny $x^k_n$};
	\node at (0.7,8.2) {\tiny $y^1_0$};
	\node at (2.9,8.2) {\tiny $y^k_n$};

	\node at (0.7+3,7.3) {\tiny $x^1_0$};
	\node at (2.9+3,7.3) {\tiny $x^k_n$};
	\node at (0.7+3,8.2) {\tiny $y^1_0$};
	\node at (2.9+3,8.2) {\tiny $y^k_n$};

	\node at (0.7+7.4,7.3) {\tiny $y^k_n$};
	\node at (2.9+7.4,7.3) {\tiny $y^1_0$};
	\node at (0.7+7.4,8.2) {\tiny $x^k_n$};
	\node at (2.9+7.4,8.2) {\tiny $x^1_0$};

	\node at (0.7+10.4,7.3) {\tiny $y^k_n$};
	\node at (2.9+10.4,7.3) {\tiny $y^1_0$};
	\node at (0.7+10.4,8.2) {\tiny $x^k_n$};
	\node at (2.9+10.4,8.2) {\tiny $x^1_0$};

		
	\draw (7.1,10.9) -- (7.1,13.5) -- (13.5,10.1) -- (7.9,10.1) -- cycle;
	\node at (9.2,11.5) {$\downarrow C^{m}$};
	
\begin{scope}[yshift=1.5cm]
	\draw (0.5,7.1) rectangle (3.1,8.4);
	\draw (3.5,7.1) rectangle (6.1,8.4);
	\draw (7.9,7.1) rectangle (10.5,8.4);
	\draw (10.9,7.1) rectangle (13.5,8.4);
	\node at (1.8,7.75) {$\uparrow MS(r_1)$};
	\node at (4.8,7.75) {$\uparrow MS(r_m)$};
	\node at (9.2,7.75) {$\downarrow RD(r_1)$};
	\node at (12.2,7.75) {$\downarrow RD(r_m)$};

	\node at (0.7,7.3) {\tiny $x^1_0$};
	\node at (2.9,7.3) {\tiny $x^k_n$};
	\node at (0.7,8.2) {\tiny $y^1_0$};
	\node at (2.9,8.2) {\tiny $y^k_n$};

	\node at (0.7+3,7.3) {\tiny $x^1_0$};
	\node at (2.9+3,7.3) {\tiny $x^k_n$};
	\node at (0.7+3,8.2) {\tiny $y^1_0$};
	\node at (2.9+3,8.2) {\tiny $y^k_n$};

	\node at (0.7+7.4,7.3) {\tiny $y^k_n$};
	\node at (2.9+7.4,7.3) {\tiny $y^1_0$};
	\node at (0.7+7.4,8.2) {\tiny $x^k_n$};
	\node at (2.9+7.4,8.2) {\tiny $x^1_0$};

	\node at (0.7+10.4,7.3) {\tiny $y^k_n$};
	\node at (2.9+10.4,7.3) {\tiny $y^1_0$};
	\node at (0.7+10.4,8.2) {\tiny $x^k_n$};
	\node at (2.9+10.4,8.2) {\tiny $x^1_0$};
\end{scope}

	
	
	


	
  \begin{scope}[yshift=3.6cm,xshift=11.8cm,rotate=90]
  	\node[leerknoten] (i10) at (0,0)  {};
		\node[knoten] (i11) at (0.2,0)  {};
		\node[knoten] (i12) at (0.4,0)  {};
		\node[knoten] (i13) at (0.6,0) {};

		\node[leerknoten] (i20) at (0.9,0) {};
		\node[knoten] (i21) at (1.1,0)  {};
		\node[knoten] (i22) at (1.3,0)  {};
		\node[knoten] (i23) at (1.5,0)  {};

		\node[leerknoten] (i30) at (1.8,0) {};
		\node[knoten] (i31) at (2,0){};
		\node[knoten] (i32) at (2.2,0)  {};
		\node[knoten] (i33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=3.6cm,xshift=7cm,rotate=90]
  	\node[leerknoten] (x10) at (0,0){};
		\node[knoten] (x11) at (0.2,0)  {};
		\node[knoten] (x12) at (0.4,0)  {};
		\node[knoten] (x13) at (0.6,0) {};

		\node[leerknoten] (x20) at (0.9,0) {};
		\node[knoten] (x21) at (1.1,0)  {};
		\node[knoten] (x22) at (1.3,0)  {};
		\node[knoten] (x23) at (1.5,0)  {};

		\node[leerknoten] (x30) at (1.8,0) {};
		\node[knoten] (x31) at (2,0){};
		\node[knoten] (x32) at (2.2,0)  {};
		\node[knoten] (x33) at (2.4,0)  {};
	\end{scope}
	\node at (7,3.1) {$\xnode^1_0$};
	\node at (7,6.5) {$\xnode^k_n$};
	
  \begin{scope}[yshift=13.4cm,xshift=7cm,rotate=270]
  	\node[leerknoten] (y10) at (0,0)  {};
		\node[knoten] (y11) at (0.2,0)  {};
		\node[knoten] (y12) at (0.4,0)  {};
		\node[knoten] (y13) at (0.6,0) {};

		\node[leerknoten] (y20) at (0.9,0) {};
		\node[knoten] (y21) at (1.1,0)  {};
		\node[knoten] (y22) at (1.3,0)  {};
		\node[knoten] (y23) at (1.5,0)  {};

		\node[leerknoten] (y30) at (1.8,0) {};
		\node[knoten] (y31) at (2,0){};
		\node[knoten] (y32) at (2.2,0)  {};
		\node[knoten] (y33) at (2.4,0)  {};
	\end{scope}
	\node at (7,13.9) {$\ynode^1_0$};
	\node at (7,10.5) {$\ynode^k_n$};
	
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (e10) at (0,0)  {};
		\node[knoten] (e11) at (0.2,0)  {};
		\node[knoten] (e12) at (0.4,0)  {};
		\node[knoten] (e13) at (0.6,0) {};

		\node[leerknoten] (e20) at (0.9,0) {};
		\node[knoten] (e21) at (1.1,0)  {};
		\node[knoten] (e22) at (1.3,0)  {};
		\node[knoten] (e23) at (1.5,0)  {};

		\node[leerknoten] (e30) at (1.8,0) {};
		\node[knoten] (e31) at (2,0){};
		\node[knoten] (e32) at (2.2,0)  {};
		\node[knoten] (e33) at (2.4,0)  {};
	\end{scope}

  \begin{scope}[yshift=7cm,xshift=3.6cm]
  	\node[leerknoten] (f10) at (0,0)  {};
		\node[knoten] (f11) at (0.2,0)  {};
		\node[knoten] (f12) at (0.4,0)  {};
		\node[knoten] (f13) at (0.6,0) {};

		\node[leerknoten] (f20) at (0.9,0) {};
		\node[knoten] (f21) at (1.1,0)  {};
		\node[knoten] (f22) at (1.3,0)  {};
		\node[knoten] (f23) at (1.5,0)  {};

		\node[leerknoten] (f30) at (1.8,0) {};
		\node[knoten] (f31) at (2,0){};
		\node[knoten] (f32) at (2.2,0)  {};
		\node[knoten] (f33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=10.4cm,rotate=180]
  	\node[leerknoten] (g10) at (0,0)  {};
		\node[knoten] (g11) at (0.2,0)  {};
		\node[knoten] (g12) at (0.4,0)  {};
		\node[knoten] (g13) at (0.6,0) {};

		\node[leerknoten] (g20) at (0.9,0) {};
		\node[knoten] (g21) at (1.1,0)  {};
		\node[knoten] (g22) at (1.3,0)  {};
		\node[knoten] (g23) at (1.5,0)  {};

		\node[leerknoten] (g30) at (1.8,0) {};
		\node[knoten] (g31) at (2,0){};
		\node[knoten] (g32) at (2.2,0)  {};
		\node[knoten] (g33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=13.4cm,rotate=180]
  	\node[leerknoten] (h10) at (0,0)  {};
		\node[knoten] (h11) at (0.2,0)  {};
		\node[knoten] (h12) at (0.4,0)  {};
		\node[knoten] (h13) at (0.6,0) {};

		\node[leerknoten] (h20) at (0.9,0) {};
		\node[knoten] (h21) at (1.1,0)  {};
		\node[knoten] (h22) at (1.3,0)  {};
		\node[knoten] (h23) at (1.5,0)  {};

		\node[leerknoten] (h30) at (1.8,0) {};
		\node[knoten] (h31) at (2,0){};
		\node[knoten] (h32) at (2.2,0)  {};
		\node[knoten] (h33) at (2.4,0)  {};
	\end{scope}
	






	
\begin{scope}[yshift=1.5cm]
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (r10) at (0,0)  {};
		\node[knoten] (r11) at (0.2,0)  {};
		\node[knoten] (r12) at (0.4,0)  {};
		\node[knoten] (r13) at (0.6,0) {};

		\node[leerknoten] (r20) at (0.9,0) {};
		\node[knoten] (r21) at (1.1,0)  {};
		\node[knoten] (r22) at (1.3,0)  {};
		\node[knoten] (r23) at (1.5,0)  {};

		\node[leerknoten] (r30) at (1.8,0) {};
		\node[knoten] (r31) at (2,0){};
		\node[knoten] (r32) at (2.2,0)  {};
		\node[knoten] (r33) at (2.4,0)  {};
	\end{scope}

  \begin{scope}[yshift=7cm,xshift=3.6cm]
  	\node[leerknoten] (t10) at (0,0)  {};
		\node[knoten] (t11) at (0.2,0)  {};
		\node[knoten] (t12) at (0.4,0)  {};
		\node[knoten] (t13) at (0.6,0) {};

		\node[leerknoten] (t20) at (0.9,0) {};
		\node[knoten] (t21) at (1.1,0)  {};
		\node[knoten] (t22) at (1.3,0)  {};
		\node[knoten] (t23) at (1.5,0)  {};

		\node[leerknoten] (t30) at (1.8,0) {};
		\node[knoten] (t31) at (2,0){};
		\node[knoten] (t32) at (2.2,0)  {};
		\node[knoten] (t33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=10.4cm,rotate=180]
  	\node[leerknoten] (z10) at (0,0)  {};
		\node[knoten] (z11) at (0.2,0)  {};
		\node[knoten] (z12) at (0.4,0)  {};
		\node[knoten] (z13) at (0.6,0) {};

		\node[leerknoten] (z20) at (0.9,0) {};
		\node[knoten] (z21) at (1.1,0)  {};
		\node[knoten] (z22) at (1.3,0)  {};
		\node[knoten] (z23) at (1.5,0)  {};

		\node[leerknoten] (z30) at (1.8,0) {};
		\node[knoten] (z31) at (2,0){};
		\node[knoten] (z32) at (2.2,0)  {};
		\node[knoten] (z33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=13.4cm,rotate=180]
  	\node[leerknoten] (u10) at (0,0)  {};
		\node[knoten] (u11) at (0.2,0)  {};
		\node[knoten] (u12) at (0.4,0)  {};
		\node[knoten] (u13) at (0.6,0) {};

		\node[leerknoten] (u20) at (0.9,0) {};
		\node[knoten] (u21) at (1.1,0)  {};
		\node[knoten] (u22) at (1.3,0)  {};
		\node[knoten] (u23) at (1.5,0)  {};

		\node[leerknoten] (u30) at (1.8,0) {};
		\node[knoten] (u31) at (2,0){};
		\node[knoten] (u32) at (2.2,0)  {};
		\node[knoten] (u33) at (2.4,0)  {};
	\end{scope}
\end{scope}





\begin{scope}[yshift=3cm]
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (a10) at (0,0)  {};
		\node[knoten] (a11) at (0.2,0)  {};
		\node[knoten] (a12) at (0.4,0)  {};
		\node[knoten] (a13) at (0.6,0) {};

		\node[leerknoten] (a20) at (0.9,0) {};
		\node[knoten] (a21) at (1.1,0)  {};
		\node[knoten] (a22) at (1.3,0)  {};
		\node[knoten] (a23) at (1.5,0)  {};

		\node[leerknoten] (a30) at (1.8,0) {};
		\node[knoten] (a31) at (2,0){};
		\node[knoten] (a32) at (2.2,0)  {};
		\node[knoten] (a33) at (2.4,0)  {};
	\end{scope}

  \begin{scope}[yshift=7cm,xshift=3.6cm]
  	\node[leerknoten] (b10) at (0,0)  {};
		\node[knoten] (b11) at (0.2,0)  {};
		\node[knoten] (b12) at (0.4,0)  {};
		\node[knoten] (b13) at (0.6,0) {};

		\node[leerknoten] (b20) at (0.9,0) {};
		\node[knoten] (b21) at (1.1,0)  {};
		\node[knoten] (b22) at (1.3,0)  {};
		\node[knoten] (b23) at (1.5,0)  {};

		\node[leerknoten] (b30) at (1.8,0) {};
		\node[knoten] (b31) at (2,0){};
		\node[knoten] (b32) at (2.2,0)  {};
		\node[knoten] (b33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=10.4cm,rotate=180]
  	\node[leerknoten] (c10) at (0,0)  {};
		\node[knoten] (c11) at (0.2,0)  {};
		\node[knoten] (c12) at (0.4,0)  {};
		\node[knoten] (c13) at (0.6,0) {};

		\node[leerknoten] (c20) at (0.9,0) {};
		\node[knoten] (c21) at (1.1,0)  {};
		\node[knoten] (c22) at (1.3,0)  {};
		\node[knoten] (c23) at (1.5,0)  {};

		\node[leerknoten] (c30) at (1.8,0) {};
		\node[knoten] (c31) at (2,0){};
		\node[knoten] (c32) at (2.2,0)  {};
		\node[knoten] (c33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=13.4cm,rotate=180]
  	\node[leerknoten] (d10) at (0,0)  {};
		\node[knoten] (d11) at (0.2,0)  {};
		\node[knoten] (d12) at (0.4,0)  {};
		\node[knoten] (d13) at (0.6,0) {};

		\node[leerknoten] (d20) at (0.9,0) {};
		\node[knoten] (d21) at (1.1,0)  {};
		\node[knoten] (d22) at (1.3,0)  {};
		\node[knoten] (d23) at (1.5,0)  {};

		\node[leerknoten] (d30) at (1.8,0) {};
		\node[knoten] (d31) at (2,0){};
		\node[knoten] (d32) at (2.2,0)  {};
		\node[knoten] (d33) at (2.4,0)  {};
	\end{scope}
\end{scope}
	
\foreach \x in {1,2,3} \foreach \y in {0,1,2,3} {
	\draw[densely dotted] (i\x\y) -- (x\x\y);
	\draw[densely dotted] (e\x\y) -- (x\x\y);
	\draw[densely dotted] (f\x\y) -- (x\x\y);
	\draw[densely dotted] (g\x\y) -- (x\x\y);
	\draw[densely dotted] (h\x\y) -- (x\x\y);
	\draw[densely dotted] (a\x\y) -- (y\x\y);
	\draw[densely dotted] (b\x\y) -- (y\x\y);
}

\end{tikzpicture}

==> Tikz/Tikz-Glueing.tex <==
\begin{tikzpicture}
	[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	

	%\node[knoten] (x) at (2,0) [label=above:{{\tiny$x^i$}}] {};

	%\draw[ultra thin] (0,0) rectangle (14,14);
	
	
	\draw (10,0) rectangle (12.6,2.4);
	\node at (11.3,1.2) {$INIT^{\startpos}$};
	
	\draw (0.5,7.1) rectangle (3.1,8.4);
	\draw (3.5,7.1) rectangle (6.1,8.4);
	\draw (7.9,7.1) rectangle (10.5,8.4);
	\draw (10.9,7.1) rectangle (13.5,8.4);
	\node at (1.8,7.75) {$\uparrow RS(r_1)$};
	\node at (4.8,7.75) {$\uparrow RS(r_m)$};
	\node at (9.2,7.75) {$\downarrow MD(r_1)$};
	\node at (12.2,7.75) {$\downarrow MD(r_m)$};
		
	\draw (7.1,10.9) -- (7.1,13.5) -- (13.5,10.1) -- (7.9,10.1) -- cycle;
	\node at (9.2,11.5) {$\downarrow C^{m}$};
	
\begin{scope}[yshift=1.5cm]
	\draw (0.5,7.1) rectangle (3.1,8.4);
	\draw (3.5,7.1) rectangle (6.1,8.4);
	\draw (7.9,7.1) rectangle (10.5,8.4);
	\draw (10.9,7.1) rectangle (13.5,8.4);
	\node at (1.8,7.75) {$\uparrow MS(r_1)$};
	\node at (4.8,7.75) {$\uparrow MS(r_m)$};
	\node at (9.2,7.75) {$\downarrow RD(r_1)$};
	\node at (12.2,7.75) {$\downarrow RD(r_m)$};
\end{scope}

	
	
	


	
  \begin{scope}[yshift=2.5cm,xshift=10.1cm]
  	\node[leerknoten] (i10) at (0,0)  {};
		\node[knoten] (i11) at (0.2,0)  {};
		\node[knoten] (i12) at (0.4,0)  {};
		\node[knoten] (i13) at (0.6,0) {};

		\node[leerknoten] (i20) at (0.9,0) {};
		\node[knoten] (i21) at (1.1,0)  {};
		\node[knoten] (i22) at (1.3,0)  {};
		\node[knoten] (i23) at (1.5,0)  {};

		\node[leerknoten] (i30) at (1.8,0) {};
		\node[knoten] (i31) at (2,0){};
		\node[knoten] (i32) at (2.2,0)  {};
		\node[knoten] (i33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=3.6cm,xshift=7cm,rotate=90]
  	\node[leerknoten] (x10) at (0,0){};
		\node[knoten] (x11) at (0.2,0)  {};
		\node[knoten] (x12) at (0.4,0)  {};
		\node[knoten] (x13) at (0.6,0) {};

		\node[leerknoten] (x20) at (0.9,0) {};
		\node[knoten] (x21) at (1.1,0)  {};
		\node[knoten] (x22) at (1.3,0)  {};
		\node[knoten] (x23) at (1.5,0)  {};

		\node[leerknoten] (x30) at (1.8,0) {};
		\node[knoten] (x31) at (2,0){};
		\node[knoten] (x32) at (2.2,0)  {};
		\node[knoten] (x33) at (2.4,0)  {};
	\end{scope}
	\node at (7,3.1) {$\xnode^1_0$};
	\node at (7,6.5) {$\xnode^k_n$};
	
  \begin{scope}[yshift=13.4cm,xshift=7cm,rotate=270]
  	\node[leerknoten] (y10) at (0,0)  {};
		\node[knoten] (y11) at (0.2,0)  {};
		\node[knoten] (y12) at (0.4,0)  {};
		\node[knoten] (y13) at (0.6,0) {};

		\node[leerknoten] (y20) at (0.9,0) {};
		\node[knoten] (y21) at (1.1,0)  {};
		\node[knoten] (y22) at (1.3,0)  {};
		\node[knoten] (y23) at (1.5,0)  {};

		\node[leerknoten] (y30) at (1.8,0) {};
		\node[knoten] (y31) at (2,0){};
		\node[knoten] (y32) at (2.2,0)  {};
		\node[knoten] (y33) at (2.4,0)  {};
	\end{scope}
	\node at (7,13.9) {$\ynode^1_0$};
	\node at (7,10.5) {$\ynode^k_n$};
	
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (e10) at (0,0)  {};
		\node[knoten] (e11) at (0.2,0)  {};
		\node[knoten] (e12) at (0.4,0)  {};
		\node[knoten] (e13) at (0.6,0) {};

		\node[leerknoten] (e20) at (0.9,0) {};
		\node[knoten] (e21) at (1.1,0)  {};
		\node[knoten] (e22) at (1.3,0)  {};
		\node[knoten] (e23) at (1.5,0)  {};

		\node[leerknoten] (e30) at (1.8,0) {};
		\node[knoten] (e31) at (2,0){};
		\node[knoten] (e32) at (2.2,0)  {};
		\node[knoten] (e33) at (2.4,0)  {};
	\end{scope}

  \begin{scope}[yshift=7cm,xshift=3.6cm]
  	\node[leerknoten] (f10) at (0,0)  {};
		\node[knoten] (f11) at (0.2,0)  {};
		\node[knoten] (f12) at (0.4,0)  {};
		\node[knoten] (f13) at (0.6,0) {};

		\node[leerknoten] (f20) at (0.9,0) {};
		\node[knoten] (f21) at (1.1,0)  {};
		\node[knoten] (f22) at (1.3,0)  {};
		\node[knoten] (f23) at (1.5,0)  {};

		\node[leerknoten] (f30) at (1.8,0) {};
		\node[knoten] (f31) at (2,0){};
		\node[knoten] (f32) at (2.2,0)  {};
		\node[knoten] (f33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=10.4cm,rotate=180]
  	\node[leerknoten] (g10) at (0,0)  {};
		\node[knoten] (g11) at (0.2,0)  {};
		\node[knoten] (g12) at (0.4,0)  {};
		\node[knoten] (g13) at (0.6,0) {};

		\node[leerknoten] (g20) at (0.9,0) {};
		\node[knoten] (g21) at (1.1,0)  {};
		\node[knoten] (g22) at (1.3,0)  {};
		\node[knoten] (g23) at (1.5,0)  {};

		\node[leerknoten] (g30) at (1.8,0) {};
		\node[knoten] (g31) at (2,0){};
		\node[knoten] (g32) at (2.2,0)  {};
		\node[knoten] (g33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=13.4cm,rotate=180]
  	\node[leerknoten] (h10) at (0,0)  {};
		\node[knoten] (h11) at (0.2,0)  {};
		\node[knoten] (h12) at (0.4,0)  {};
		\node[knoten] (h13) at (0.6,0) {};

		\node[leerknoten] (h20) at (0.9,0) {};
		\node[knoten] (h21) at (1.1,0)  {};
		\node[knoten] (h22) at (1.3,0)  {};
		\node[knoten] (h23) at (1.5,0)  {};

		\node[leerknoten] (h30) at (1.8,0) {};
		\node[knoten] (h31) at (2,0){};
		\node[knoten] (h32) at (2.2,0)  {};
		\node[knoten] (h33) at (2.4,0)  {};
	\end{scope}
	






	
\begin{scope}[yshift=1.5cm]
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (r10) at (0,0)  {};
		\node[knoten] (r11) at (0.2,0)  {};
		\node[knoten] (r12) at (0.4,0)  {};
		\node[knoten] (r13) at (0.6,0) {};

		\node[leerknoten] (r20) at (0.9,0) {};
		\node[knoten] (r21) at (1.1,0)  {};
		\node[knoten] (r22) at (1.3,0)  {};
		\node[knoten] (r23) at (1.5,0)  {};

		\node[leerknoten] (r30) at (1.8,0) {};
		\node[knoten] (r31) at (2,0){};
		\node[knoten] (r32) at (2.2,0)  {};
		\node[knoten] (r33) at (2.4,0)  {};
	\end{scope}

  \begin{scope}[yshift=7cm,xshift=3.6cm]
  	\node[leerknoten] (t10) at (0,0)  {};
		\node[knoten] (t11) at (0.2,0)  {};
		\node[knoten] (t12) at (0.4,0)  {};
		\node[knoten] (t13) at (0.6,0) {};

		\node[leerknoten] (t20) at (0.9,0) {};
		\node[knoten] (t21) at (1.1,0)  {};
		\node[knoten] (t22) at (1.3,0)  {};
		\node[knoten] (t23) at (1.5,0)  {};

		\node[leerknoten] (t30) at (1.8,0) {};
		\node[knoten] (t31) at (2,0){};
		\node[knoten] (t32) at (2.2,0)  {};
		\node[knoten] (t33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=10.4cm,rotate=180]
  	\node[leerknoten] (z10) at (0,0)  {};
		\node[knoten] (z11) at (0.2,0)  {};
		\node[knoten] (z12) at (0.4,0)  {};
		\node[knoten] (z13) at (0.6,0) {};

		\node[leerknoten] (z20) at (0.9,0) {};
		\node[knoten] (z21) at (1.1,0)  {};
		\node[knoten] (z22) at (1.3,0)  {};
		\node[knoten] (z23) at (1.5,0)  {};

		\node[leerknoten] (z30) at (1.8,0) {};
		\node[knoten] (z31) at (2,0){};
		\node[knoten] (z32) at (2.2,0)  {};
		\node[knoten] (z33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=13.4cm,rotate=180]
  	\node[leerknoten] (u10) at (0,0)  {};
		\node[knoten] (u11) at (0.2,0)  {};
		\node[knoten] (u12) at (0.4,0)  {};
		\node[knoten] (u13) at (0.6,0) {};

		\node[leerknoten] (u20) at (0.9,0) {};
		\node[knoten] (u21) at (1.1,0)  {};
		\node[knoten] (u22) at (1.3,0)  {};
		\node[knoten] (u23) at (1.5,0)  {};

		\node[leerknoten] (u30) at (1.8,0) {};
		\node[knoten] (u31) at (2,0){};
		\node[knoten] (u32) at (2.2,0)  {};
		\node[knoten] (u33) at (2.4,0)  {};
	\end{scope}
\end{scope}





\begin{scope}[yshift=3cm]
  \begin{scope}[yshift=7cm,xshift=0.6cm]
  	\node[leerknoten] (a10) at (0,0)  {};
		\node[knoten] (a11) at (0.2,0)  {};
		\node[knoten] (a12) at (0.4,0)  {};
		\node[knoten] (a13) at (0.6,0) {};

		\node[leerknoten] (a20) at (0.9,0) {};
		\node[knoten] (a21) at (1.1,0)  {};
		\node[knoten] (a22) at (1.3,0)  {};
		\node[knoten] (a23) at (1.5,0)  {};

		\node[leerknoten] (a30) at (1.8,0) {};
		\node[knoten] (a31) at (2,0){};
		\node[knoten] (a32) at (2.2,0)  {};
		\node[knoten] (a33) at (2.4,0)  {};
	\end{scope}

  \begin{scope}[yshift=7cm,xshift=3.6cm]
  	\node[leerknoten] (b10) at (0,0)  {};
		\node[knoten] (b11) at (0.2,0)  {};
		\node[knoten] (b12) at (0.4,0)  {};
		\node[knoten] (b13) at (0.6,0) {};

		\node[leerknoten] (b20) at (0.9,0) {};
		\node[knoten] (b21) at (1.1,0)  {};
		\node[knoten] (b22) at (1.3,0)  {};
		\node[knoten] (b23) at (1.5,0)  {};

		\node[leerknoten] (b30) at (1.8,0) {};
		\node[knoten] (b31) at (2,0){};
		\node[knoten] (b32) at (2.2,0)  {};
		\node[knoten] (b33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=10.4cm,rotate=180]
  	\node[leerknoten] (c10) at (0,0)  {};
		\node[knoten] (c11) at (0.2,0)  {};
		\node[knoten] (c12) at (0.4,0)  {};
		\node[knoten] (c13) at (0.6,0) {};

		\node[leerknoten] (c20) at (0.9,0) {};
		\node[knoten] (c21) at (1.1,0)  {};
		\node[knoten] (c22) at (1.3,0)  {};
		\node[knoten] (c23) at (1.5,0)  {};

		\node[leerknoten] (c30) at (1.8,0) {};
		\node[knoten] (c31) at (2,0){};
		\node[knoten] (c32) at (2.2,0)  {};
		\node[knoten] (c33) at (2.4,0)  {};
	\end{scope}
	
  \begin{scope}[yshift=7cm,xshift=13.4cm,rotate=180]
  	\node[leerknoten] (d10) at (0,0)  {};
		\node[knoten] (d11) at (0.2,0)  {};
		\node[knoten] (d12) at (0.4,0)  {};
		\node[knoten] (d13) at (0.6,0) {};

		\node[leerknoten] (d20) at (0.9,0) {};
		\node[knoten] (d21) at (1.1,0)  {};
		\node[knoten] (d22) at (1.3,0)  {};
		\node[knoten] (d23) at (1.5,0)  {};

		\node[leerknoten] (d30) at (1.8,0) {};
		\node[knoten] (d31) at (2,0){};
		\node[knoten] (d32) at (2.2,0)  {};
		\node[knoten] (d33) at (2.4,0)  {};
	\end{scope}
\end{scope}
	
\foreach \x in {1,2,3} \foreach \y in {0,1,2,3} {
	\draw[densely dotted] (i\x\y) -- (x\x\y);
	\draw[densely dotted] (e\x\y) -- (x\x\y);
	\draw[densely dotted] (f\x\y) -- (x\x\y);
	\draw[densely dotted] (g\x\y) -- (x\x\y);
	\draw[densely dotted] (h\x\y) -- (x\x\y);
	\draw[densely dotted] (a\x\y) -- (y\x\y);
	\draw[densely dotted] (b\x\y) -- (y\x\y);
}

\end{tikzpicture}

==> Tikz/Tikz-INIT.tex <==
% !TEX root = ../LICS-paper.tex
\newcommand{\schriftgr}{\small}

\begin{tikzpicture}
	[scale=0.755, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	
	\node at (1.6+2,-5) {Duplicator's side};

  \node[knoten] (y1) at (3.2-0.5,2) [label=above:{\schriftgr{$y_{1}$}}] {};
  \node[knoten] (y2) at (4+0.5,2) [label=above:{\schriftgr{$y_{2}$}}] {};

	\node[leerknoten] (a10) at (0,0)  [label=below:{\schriftgr{$a^{1}_{0}$}}]{};
	\node[knoten] (a11) at (0.2,0)  {};
	\node[knoten] (a12) at (0.4,0)   {};
	\node[knoten] (a13) at (0.6,0) {};
	\node[knoten] (a14) at (0.8,0) [label=below:{\schriftgr{$a^{1}_{n}$}}]{};


	\node[leerknoten] (a20) at (1.2,0) {};
	\node[knoten] (a21) at (1.4,0)  {};
	\node[knoten] (a22) at (1.6,0)  {};
	\node[knoten] (a23) at (1.8,0)  {};
	\node[knoten] (a24) at (2,0) {};


	\node[leerknoten] (a30) at (2.4,0) {};
	\node[knoten] (a31) at (2.6,0){};
	\node[knoten] (a32) at (2.8,0)  {};
	\node[knoten] (a33) at (3,0)  {};
	\node[knoten] (a34) at (3.2,0) [label=below:{\schriftgr{$a^{k}_{n}$}}] {};
	
	\draw (-0.2,-0.1) rectangle (3.4,-1.9);
	\node at (1.6,-1) {$M_D^{1}$};
	
  \begin{scope}[yshift=-2cm]
  		\node[leerknoten] (c10) at (0,0) [label=above:{\schriftgr{$c^{1}_0$}}] {};
		\node[knoten] (c11) at (0.2,0)  {};
		\node[knoten] (c12) at (0.4,0)  {};
		\node[knoten] (c13) at (0.6,0) {};
		\node[knoten] (c14) at (0.8,0)[label=above:{\schriftgr{$c^{1}_n$}}] {};


		\node[leerknoten] (c20) at (1.2,0) {};
		\node[knoten] (c21) at (1.4,0)  {};
		\node[knoten] (c22) at (1.6,0)  {};
		\node[knoten] (c23) at (1.8,0)  {};
		\node[knoten] (c24) at (2,0)  {};


		\node[leerknoten] (c30) at (2.4,0) {};
		\node[knoten] (c31) at (2.6,0){};
		\node[knoten] (c32) at (2.8,0)  {};
		\node[knoten] (c33) at (3,0)  {};
		\node[knoten] (c34) at (3.2,0) [label=above:{\schriftgr{$c^{k}_n$}}] {};
	\end{scope}

\begin{scope}[xshift=4cm]
	
	\node[leerknoten] (b10) at (0,0) [label=below:{\schriftgr{$b^{1}_0$}}] {};
	\node[knoten] (b11) at (0.2,0)  {};
	\node[knoten] (b12) at (0.4,0)  {};
	\node[knoten] (b13) at (0.6,0) {};
	\node[knoten] (b14) at (0.8,0) [label=below:{\schriftgr{$b^{1}_n$}}] {};


	\node[leerknoten] (b20) at (1.2,0) {};
	\node[knoten] (b21) at (1.4,0)  {};
	\node[knoten] (b22) at (1.6,0)  {};
	\node[knoten] (b23) at (1.8,0)  {};
	\node[knoten] (b24) at (2,0)  {};


	\node[leerknoten] (b30) at (2.4,0) {};
	\node[knoten] (b31) at (2.6,0){};
	\node[knoten] (b32) at (2.8,0)  {};
	\node[knoten] (b33) at (3,0)  {};
	\node[knoten] (b34) at (3.2,0) [label=below:{\schriftgr{$b^{k}_n$}}] {};
	
	\draw (-0.2,-0.1) rectangle (3.4,-1.9);
	\node at (1.6,-1) {$M_D^{2}$};
	
  \begin{scope}[yshift=-2cm]
  	\node[leerknoten] (d10) at (0,0) [label=above:{\schriftgr{$d^{1}_0$}}] {};
		\node[knoten] (d11) at (0.2,0)  {};
		\node[knoten] (d12) at (0.4,0)  {};
		\node[knoten] (d13) at (0.6,0) {};
		\node[knoten] (d14) at (0.8,0) [label=above:{\schriftgr{$d^{1}_n$}}] {};


		\node[leerknoten] (d20) at (1.2,0) {};
		\node[knoten] (d21) at (1.4,0)  {};
		\node[knoten] (d22) at (1.6,0)  {};
		\node[knoten] (d23) at (1.8,0)  {};
		\node[knoten] (d24) at (2,0)  {};


		\node[leerknoten] (d30) at (2.4,0) {};
		\node[knoten] (d31) at (2.6,0){};
		\node[knoten] (d32) at (2.8,0)  {};
		\node[knoten] (d33) at (3,0)  {};
		\node[knoten] (d34) at (3.2,0) [label=above:{\schriftgr{$d^{k}_n$}}] {};
	\end{scope}
\end{scope}

\begin{scope}[yshift=-4cm,xshift=2cm]
 	\node[leerknoten] (x10) at (0,0) [label=below:{\schriftgr{$x^{1}_0$}}] {};
	\node[knoten] (x11) at (0.2,0)  {};
	\node[knoten] (x12) at (0.4,0)  {};
	\node[knoten] (x13) at (0.6,0) {};
	\node[knoten] (x14) at (0.8,0) [label=below:{\schriftgr{$x^{1}_n$}}] {};

	\node[leerknoten] (x20) at (1.2,0) {};
	\node[knoten] (x21) at (1.4,0)  {};
	\node[knoten] (x22) at (1.6,0)  {};
	\node[knoten] (x23) at (1.8,0)  {};
	\node[knoten] (x24) at (2,0)  {};


	\node[leerknoten] (x30) at (2.4,0) {};
	\node[knoten] (x31) at (2.6,0){};
	\node[knoten] (x32) at (2.8,0)  {};
	\node[knoten] (x33) at (3,0)  {};
	\node[knoten] (x34) at (3.2,0) [label=below:{\schriftgr{$x^{k}_n$}}] {};
\end{scope}
	
% Kanten

\draw[-] (y2) -- (a10);
\draw[-] (y2) -- (a20);
\draw[-] (y2) -- (a30);

\draw[-] (y2) -- (b12);
\draw[-] (y2) -- (b24);
\draw[-] (y2) -- (b33);

\draw[-] (y2) -- (a12);
\draw[-] (y2) -- (a24);
\draw[-] (y2) -- (a33);

\draw[-] (y1) -- (b10);
\draw[-] (y1) -- (b20);
\draw[-] (y1) -- (b30);

\draw[-] (y1) -- (a12);
\draw[-] (y1) -- (a24);
\draw[-] (y1) -- (a33);

\draw[-] (y1) -- (b12);
\draw[-] (y1) -- (b24);
\draw[-] (y1) -- (b33);

\foreach \i/\j in {1/2,2/4,3/3} {
	\draw[-] (c\i\j) -- (x\i\j);
	\draw[-] (d\i\j) -- (x\i\j);
};

\foreach \i in {1,2,3}\foreach \l in {0,1,2,3,4} {
	\draw[-] (c\i0) -- (x\i\l);
	\draw[-] (d\i0) -- (x\i\l);
};

% Spoiler's side
%HIER Abstand zwischen Spoiler und Duplicator einstellen

\begin{scope}[xshift=-6cm]
	\node at (1.4,-5) {Spoiler's side};

	\node[knoten] (y) at (1.4,2) [label=above:{\schriftgr{$y$}}]{};
	\node[knoten] (x1) at (1.4-0.5,-4)[label=below:{\schriftgr{$x^{1}$}}]{};
	\node[knoten] (x2) at (1.4,-4){};
	\node[knoten] (x3) at (1.4+0.5,-4)[label=below:{\schriftgr{$x^{k}$}}]{};
	
	
	\node[knoten] (a1) at (0,0)[label=below:{\schriftgr{$a^{1}$}}]{};
	\node[knoten] (a2) at (0.5,0){};
	\node[knoten] (a3) at (1,0)[label=below:{\schriftgr{$a^{k}$}}]{};

	\draw (-0.2,-0.1) rectangle (1.2,-1.9);
	\node at (0.5,-1) {$M_S^{1}$};

	\node[knoten] (c1) at (0,-2)[label=above:{\schriftgr{$c^{1}$}}]{};
	\node[knoten] (c2) at (0.5,-2){};
	\node[knoten] (c3) at (1,-2)[label=above:{\schriftgr{$c^{k}$}}]{};


	\draw[-] (y) -- (a1);
	\draw[-] (y) -- (a2);
	\draw[-] (y) -- (a3);

	\draw[-] (c1) -- (x1);
	\draw[-] (c2) -- (x2);
	\draw[-] (c3) -- (x3);

	\begin{scope}[xshift=1.8cm]
		
	\node[knoten] (b1) at (0,0)[label=below:{\schriftgr{$b^{1}$}}]{};
	\node[knoten] (b2) at (0.5,0){};
	\node[knoten] (b3) at (1,0)[label=below:{\schriftgr{$b^{k}$}}]{};

	\draw (-0.2,-0.1) rectangle (1.2,-1.9);
	\node at (0.5,-1) {$M_S^{2}$};

	\node[knoten] (d1) at (0,-2)[label=above:{\schriftgr{$d^{1}$}}]{};
	\node[knoten] (d2) at (0.5,-2){};
	\node[knoten] (d3) at (1,-2)[label=above:{\schriftgr{$d^{k}$}}]{};

	\draw[-] (y) -- (b1);
	\draw[-] (y) -- (b2);
	\draw[-] (y) -- (b3);

	\draw[-] (d1) -- (x1);
	\draw[-] (d2) -- (x2);
	\draw[-] (d3) -- (x3);
		
	\end{scope}
\end{scope}


	
\end{tikzpicture}

==> Tikz/Tikz-RD-LICS.tex <==

\begin{tikzpicture}
	[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	
	\node[knoten] (xc) at (3,0) [label=above:{{\tiny$x^c$}}] {};
	\node[knoten] (xd) at (3.5,0) [label=above:{{\tiny$x^d$}}] {};
	\node[knoten] (xi) at (4,0) [label=above:{{\tiny$x^i$}}] {};

	\node[leerknoten] (x10) at (5,0) [label=above:{{\tiny$x^c_0$}}] {};
	\node[knoten] (x11) at (5.3,0) [label=above:{{\tiny$x^c_1$}}] {};
	\node[knoten] (x12) at (5.6,0) [label=above:{{\tiny$x^c_u$}}] {};
	\node[knoten] (x13) at (5.9,0) {};
	\node[knoten] (x14) at (6.2,0) {};
	\node[knoten] (x15) at (6.5,0) [label=above:{{\tiny$x^c_n$}}] {};

	\node[leerknoten] (x20) at (5+2,0) [label=above:{{\tiny$x^d_0$}}] {};
	\node[knoten] (x21) at (5.3+2,0) [label=above:{{\tiny$x^d_1$}}] {};
	\node[knoten] (x22) at (5.6+2,0)  {};
	\node[knoten] (x23) at (5.9+2,0) [label=above:{{\tiny$x^d_v$}}] {};
	\node[knoten] (x24) at (6.2+2,0)  {};
	\node[knoten] (x25) at (6.5+2,0) [label=above:{{\tiny$x^d_n$}}] {};

	\node[leerknoten] (x30) at (5+4,0) [label=above:{{\tiny$x^i_0$}}] {};
	\node[knoten] (x31) at (5.3+4,0) [label=above:{{\tiny$x^i_1$}}] {};
	\node[knoten] (x32) at (5.6+4,0)  {};
	\node[knoten] (x33) at (5.9+4,0)  {};
	\node[knoten] (x34) at (6.2+4,0) [label=above:{{\tiny$x^i_w$}}] {};
	\node[knoten] (x35) at (6.5+4,0) [label=above:{{\tiny$x^i_n$}}] {};

\begin{scope}[yshift=-1.5cm]

	\node[knoten] (yc) at (3,0) [label=below:{{\tiny$y^c$}}] {};
	\node[knoten] (yd) at (3.5,0) [label=below:{{\tiny$y^d$}}] {};
	\node[knoten] (yi) at (4,0) [label=below:{{\tiny$y^i$}}] {};

	\node[leerknoten] (y10) at (5,0) [label=below:{{\tiny$y^c_0$}}] {};
	\node[knoten] (y11) at (5.3,0) [label=below:{{\tiny$y^c_1$}}] {};
	\node[knoten] (y12) at (5.6,0)  {};
	\node[knoten] (y13) at (5.9,0) {};
	\node[knoten] (y14) at (6.2,0) [label=below:{{\tiny$y^c_w$}}] {};
	\node[knoten] (y15) at (6.5,0) [label=below:{{\tiny$y^c_n$}}] {};

	\node[leerknoten] (y20) at (5+2,0) [label=below:{{\tiny$y^d_0$}}] {};
	\node[knoten] (y21) at (5.3+2,0) [label=below:{{\tiny$y^d_1$}}] {};
	\node[knoten] (y22) at (5.6+2,0)  {};
	\node[knoten] (y23) at (5.9+2,0) [label=below:{{\tiny$y^d_v$}}] {};
	\node[knoten] (y24) at (6.2+2,0)  {};
	\node[knoten] (y25) at (6.5+2,0) [label=below:{{\tiny$y^d_n$}}] {};

	\node[leerknoten] (y30) at (5+4,0) [label=below:{{\tiny$y^i_0$}}] {};
	\node[knoten] (y31) at (5.3+4,0) [label=below:{{\tiny$y^i_1$}}] {};
	\node[knoten] (y32) at (5.6+4,0)  {};
	\node[knoten] (y33) at (5.9+4,0)  {};
	\node[knoten] (y34) at (6.2+4,0) [label=below:{{\tiny$y^i_w$}}] {};
	\node[knoten] (y35) at (6.5+4,0) [label=below:{{\tiny$y^i_n$}}] {};

\end{scope}

	\draw[-] (xc) -- (yc);
	\draw[-] (xd) -- (yd);
	\draw[-] (xi) -- (yi);

	\draw[-] (x10) -- (y10);
	\draw[-] (x12) -- (y14);

	\draw[-] (x20) -- (y20);
	\draw[-] (x23) -- (y23);

	\foreach \x in {0,1,2,3,5} \draw[-] (x3\x) -- (y3\x);

\end{tikzpicture}

==> Tikz/Tikz-RD.tex <==

\begin{tikzpicture}
	[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	
	\node[knoten] (xc) at (1,0) [label=above:{{\tiny$x^c$}}] {};
	\node[knoten] (xd) at (2,0) [label=above:{{\tiny$x^d$}}] {};
	\node[knoten] (xi) at (3,0) [label=above:{{\tiny$x^i$}}] {};

	\node[leerknoten] (x10) at (5,0) [label=above:{{\tiny$x^c_0$}}] {};
	\node[knoten] (x11) at (5.5,0) [label=above:{{\tiny$x^c_1$}}] {};
	\node[knoten] (x12) at (6,0) [label=above:{{\tiny$x^c_u$}}] {};
	\node[knoten] (x13) at (6.5,0) {};
	\node[knoten] (x14) at (7,0) {};
	\node[knoten] (x15) at (7.5,0) [label=above:{{\tiny$x^c_n$}}] {};

	\node[leerknoten] (x20) at (5+3.5,0) [label=above:{{\tiny$x^d_0$}}] {};
	\node[knoten] (x21) at (5.5+3.5,0) [label=above:{{\tiny$x^d_1$}}] {};
	\node[knoten] (x22) at (6+3.5,0)  {};
	\node[knoten] (x23) at (6.5+3.5,0) [label=above:{{\tiny$x^d_v$}}] {};
	\node[knoten] (x24) at (7+3.5,0)  {};
	\node[knoten] (x25) at (7.5+3.5,0) [label=above:{{\tiny$x^d_n$}}] {};

	\node[leerknoten] (x30) at (5+7,0) [label=above:{{\tiny$x^i_0$}}] {};
	\node[knoten] (x31) at (5.5+7,0) [label=above:{{\tiny$x^i_1$}}] {};
	\node[knoten] (x32) at (6+7,0)  {};
	\node[knoten] (x33) at (6.5+7,0)  {};
	\node[knoten] (x34) at (7+7,0) [label=above:{{\tiny$x^i_w$}}] {};
	\node[knoten] (x35) at (7.5+7,0) [label=above:{{\tiny$x^i_n$}}] {};

\begin{scope}[yshift=-2cm]

	\node[knoten] (yc) at (1,0) [label=below:{{\tiny$y^c$}}] {};
	\node[knoten] (yd) at (2,0) [label=below:{{\tiny$y^d$}}] {};
	\node[knoten] (yi) at (3,0) [label=below:{{\tiny$y^i$}}] {};

	\node[leerknoten] (y10) at (5,0) [label=below:{{\tiny$y^c_0$}}] {};
	\node[knoten] (y11) at (5.5,0) [label=below:{{\tiny$y^c_1$}}] {};
	\node[knoten] (y12) at (6,0)  {};
	\node[knoten] (y13) at (6.5,0) {};
	\node[knoten] (y14) at (7,0) [label=below:{{\tiny$y^c_w$}}] {};
	\node[knoten] (y15) at (7.5,0) [label=below:{{\tiny$y^c_n$}}] {};

	\node[leerknoten] (y20) at (5+3.5,0) [label=below:{{\tiny$y^d_0$}}] {};
	\node[knoten] (y21) at (5.5+3.5,0) [label=below:{{\tiny$y^d_1$}}] {};
	\node[knoten] (y22) at (6+3.5,0)  {};
	\node[knoten] (y23) at (6.5+3.5,0) [label=below:{{\tiny$y^d_v$}}] {};
	\node[knoten] (y24) at (7+3.5,0)  {};
	\node[knoten] (y25) at (7.5+3.5,0) [label=below:{{\tiny$y^d_n$}}] {};

	\node[leerknoten] (y30) at (5+7,0) [label=below:{{\tiny$y^i_0$}}] {};
	\node[knoten] (y31) at (5.5+7,0) [label=below:{{\tiny$y^i_1$}}] {};
	\node[knoten] (y32) at (6+7,0)  {};
	\node[knoten] (y33) at (6.5+7,0)  {};
	\node[knoten] (y34) at (7+7,0) [label=below:{{\tiny$y^i_w$}}] {};
	\node[knoten] (y35) at (7.5+7,0) [label=below:{{\tiny$y^i_n$}}] {};

\end{scope}

	\draw[-] (xc) -- (yc);
	\draw[-] (xd) -- (yd);
	\draw[-] (xi) -- (yi);

	\draw[-] (x10) -- (y10);
	\draw[-] (x12) -- (y14);

	\draw[-] (x20) -- (y20);
	\draw[-] (x23) -- (y23);

	\foreach \x in {0,1,2,3,5} \draw[-] (x3\x) -- (y3\x);

\end{tikzpicture}

==> Tikz/Tikz-RS-LICS.tex <==

\begin{tikzpicture}
	[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	
	\node[knoten] (xc) at (3,0) [label=above:{{\tiny$x^c$}}] {};
	\node[knoten] (xd) at (3.5,0) [label=above:{{\tiny$x^d$}}] {};
	\node[knoten] (xi) at (4,0) [label=above:{{\tiny$x^i$}}] {};
	
	\begin{scope}[yshift=-1.5cm]

	\node[knoten] (yc) at (3,0) [label=below:{{\tiny$y^c$}}] {};
	\node[knoten] (yd) at (3.5,0) [label=below:{{\tiny$y^d$}}] {};
	\node[knoten] (yi) at (4,0) [label=below:{{\tiny$y^i$}}] {};
	
	\end{scope}
	
		\draw[-] (xc) -- (yc);
	\draw[-] (xd) -- (yd);
	\draw[-] (xi) -- (yi);
	

	\node[leerknoten] (x10) at (5,0) [label=above:{{\tiny$x^c_0$}}] {};
	\node[knoten] (x11) at (5.3,0) [label=above:{{\tiny$x^c_1$}}] {};
	\node[knoten] (x12) at (5.6,0) [label=above:{{\tiny$x^c_u$}}] {};
	\node[knoten] (x13) at (5.9,0) {};
	\node[knoten] (x14) at (6.2,0) {};
	\node[knoten] (x15) at (6.5,0) [label=above:{{\tiny$x^c_n$}}] {};

	\node[leerknoten] (x20) at (5+2,0) [label=above:{{\tiny$x^d_0$}}] {};
	\node[knoten] (x21) at (5.3+2,0) [label=above:{{\tiny$x^d_1$}}] {};
	\node[knoten] (x22) at (5.6+2,0)  {};
	\node[knoten] (x23) at (5.9+2,0) [label=above:{{\tiny$x^d_v$}}] {};
	\node[knoten] (x24) at (6.2+2,0)  {};
	\node[knoten] (x25) at (6.5+2,0) [label=above:{{\tiny$x^d_n$}}] {};

	\node[leerknoten] (x30) at (5+4,0) [label=above:{{\tiny$x^i_0$}}] {};
	\node[knoten] (x31) at (5.3+4,0) [label=above:{{\tiny$x^i_1$}}] {};
	\node[knoten] (x32) at (5.6+4,0)  {};
	\node[knoten] (x33) at (5.9+4,0)  {};
	\node[knoten] (x34) at (6.2+4,0) [label=above:{{\tiny$x^i_w$}}] {};
	\node[knoten] (x35) at (6.5+4,0) [label=above:{{\tiny$x^i_n$}}] {};

\begin{scope}[yshift=-1.5cm]


	\node[leerknoten] (y10) at (5,0) [label=below:{{\tiny$y^c_0$}}] {};
	\node[knoten] (y11) at (5.3,0) [label=below:{{\tiny$y^c_1$}}] {};
	\node[knoten] (y12) at (5.6,0)  {};
	\node[knoten] (y13) at (5.9,0) {};
	\node[knoten] (y14) at (6.2,0) [label=below:{{\tiny$y^c_w$}}] {};
	\node[knoten] (y15) at (6.5,0) [label=below:{{\tiny$y^c_n$}}] {};

	\node[leerknoten] (y20) at (5+2,0) [label=below:{{\tiny$y^d_0$}}] {};
	\node[knoten] (y21) at (5.3+2,0) [label=below:{{\tiny$y^d_1$}}] {};
	\node[knoten] (y22) at (5.6+2,0)  {};
	\node[knoten] (y23) at (5.9+2,0) [label=below:{{\tiny$y^d_v$}}] {};
	\node[knoten] (y24) at (6.2+2,0)  {};
	\node[knoten] (y25) at (6.5+2,0) [label=below:{{\tiny$y^d_n$}}] {};

	\node[leerknoten] (y30) at (5+4,0) [label=below:{{\tiny$y^i_0$}}] {};
	\node[knoten] (y31) at (5.3+4,0) [label=below:{{\tiny$y^i_1$}}] {};
	\node[knoten] (y32) at (5.6+4,0)  {};
	\node[knoten] (y33) at (5.9+4,0)  {};
	\node[knoten] (y34) at (6.2+4,0) [label=below:{{\tiny$y^i_w$}}] {};
	\node[knoten] (y35) at (6.5+4,0) [label=below:{{\tiny$y^i_n$}}] {};

\end{scope}


	\foreach \x in {0,1,3,4,5} \draw[-] (x1\x) -- (y10);
	\draw[-] (x12) -- (y14);

	\foreach \x in {0,1,2,4,5} \draw[-] (x2\x) -- (y20);
	\draw[-] (x23) -- (y23);

	\foreach \x in {0,1,2,3,5} \draw[-] (x3\x) -- (y3\x);
	\draw[-] (x34) -- (y30);

\end{tikzpicture}
%\caption{$RS_D$}


==> Tikz/Tikz-RS.tex <==
\begin{tikzpicture}
	[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
	inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
	inner  sep=0pt,minimum  size=0.8mm}]
	
	\node[knoten] (xc) at (1,0) [label=above:{{\tiny$x^c$}}] {};
	\node[knoten] (xd) at (2,0) [label=above:{{\tiny$x^d$}}] {};
	\node[knoten] (xi) at (3,0) [label=above:{{\tiny$x^i$}}] {};

	\node[leerknoten] (x10) at (5,0) [label=above:{{\tiny$x^c_0$}}] {};
	\node[knoten] (x11) at (5.5,0) [label=above:{{\tiny$x^c_1$}}] {};
	\node[knoten] (x12) at (6,0) [label=above:{{\tiny$x^c_u$}}] {};
	\node[knoten] (x13) at (6.5,0) {};
	\node[knoten] (x14) at (7,0) {};
	\node[knoten] (x15) at (7.5,0) [label=above:{{\tiny$x^c_n$}}] {};

	\node[leerknoten] (x20) at (5+3.5,0) [label=above:{{\tiny$x^d_0$}}] {};
	\node[knoten] (x21) at (5.5+3.5,0) [label=above:{{\tiny$x^d_1$}}] {};
	\node[knoten] (x22) at (6+3.5,0)  {};
	\node[knoten] (x23) at (6.5+3.5,0) [label=above:{{\tiny$x^d_v$}}] {};
	\node[knoten] (x24) at (7+3.5,0)  {};
	\node[knoten] (x25) at (7.5+3.5,0) [label=above:{{\tiny$x^d_n$}}] {};

	\node[leerknoten] (x30) at (5+7,0) [label=above:{{\tiny$x^i_0$}}] {};
	\node[knoten] (x31) at (5.5+7,0) [label=above:{{\tiny$x^i_1$}}] {};
	\node[knoten] (x32) at (6+7,0)  {};
	\node[knoten] (x33) at (6.5+7,0)  {};
	\node[knoten] (x34) at (7+7,0) [label=above:{{\tiny$x^i_w$}}] {};
	\node[knoten] (x35) at (7.5+7,0) [label=above:{{\tiny$x^i_n$}}] {};

\begin{scope}[yshift=-2cm]

	\node[knoten] (yc) at (1,0) [label=below:{{\tiny$y^c$}}] {};
	\node[knoten] (yd) at (2,0) [label=below:{{\tiny$y^d$}}] {};
	\node[knoten] (yi) at (3,0) [label=below:{{\tiny$y^i$}}] {};

	\node[leerknoten] (y10) at (5,0) [label=below:{{\tiny$y^c_0$}}] {};
	\node[knoten] (y11) at (5.5,0) [label=below:{{\tiny$y^c_1$}}] {};
	\node[knoten] (y12) at (6,0)  {};
	\node[knoten] (y13) at (6.5,0) {};
	\node[knoten] (y14) at (7,0) [label=below:{{\tiny$y^c_w$}}] {};
	\node[knoten] (y15) at (7.5,0) [label=below:{{\tiny$y^c_n$}}] {};

	\node[leerknoten] (y20) at (5+3.5,0) [label=below:{{\tiny$y^d_0$}}] {};
	\node[knoten] (y21) at (5.5+3.5,0) [label=below:{{\tiny$y^d_1$}}] {};
	\node[knoten] (y22) at (6+3.5,0)  {};
	\node[knoten] (y23) at (6.5+3.5,0) [label=below:{{\tiny$y^d_v$}}] {};
	\node[knoten] (y24) at (7+3.5,0)  {};
	\node[knoten] (y25) at (7.5+3.5,0) [label=below:{{\tiny$y^d_n$}}] {};

	\node[leerknoten] (y30) at (5+7,0) [label=below:{{\tiny$y^i_0$}}] {};
	\node[knoten] (y31) at (5.5+7,0) [label=below:{{\tiny$y^i_1$}}] {};
	\node[knoten] (y32) at (6+7,0)  {};
	\node[knoten] (y33) at (6.5+7,0)  {};
	\node[knoten] (y34) at (7+7,0) [label=below:{{\tiny$y^i_w$}}] {};
	\node[knoten] (y35) at (7.5+7,0) [label=below:{{\tiny$y^i_n$}}] {};

\end{scope}

	\draw[-] (xc) -- (yc);
	\draw[-] (xd) -- (yd);
	\draw[-] (xi) -- (yi);

	\foreach \x in {0,1,3,4,5} \draw[-] (x1\x) -- (y10);
	\draw[-] (x12) -- (y14);

	\foreach \x in {0,1,2,4,5} \draw[-] (x2\x) -- (y20);
	\draw[-] (x23) -- (y23);

	\foreach \x in {0,1,2,3,5} \draw[-] (x3\x) -- (y3\x);
	\draw[-] (x34) -- (y30);

\end{tikzpicture}

==> Tikz/Tikz-multi-LICS.tex <==
% !TEX root = ../LICS-paper.tex
\begin{tikzpicture}
			[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
			inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
			inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
			inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
			inner  sep=0pt,minimum  size=0.8mm}]
			
			%\node[knoten] (a) at (0,0) [label=right:{$v^1_\y$}] {};
			%\draw[-,very thick, double] (v21) -- (v22);
			
			%\node[knoten] (a) at (0,0) {};
			%\node[leerknoten] (b) at (0,1) {};	
			%\draw[-] (a) -- (b);		
			
			\node at (1,-6) {Spoiler's side $M^{k,n}_S$};
			\node at (11,-6) {Duplicator's side $M^{k,n}_D$};


			%Variablendefinition
			
			\node[knoten] (x1) at (0,0) [label=above:{{\tiny$x^1$}}] {};
			\node[knoten] (x2) at (1,0)  {};
			\node[knoten] (x3) at (2,0) [label=above:{{\tiny$x^k$}}] {};
			
			\node[knoten] (a1) at (0,-1.5) [label=left:{{\tiny$a^1$}}] {};
			\node[knoten] (a2) at (1,-1.5) {};
			\node[knoten] (a3) at (2,-1.5) [label=right:{{\tiny$a^k$}}] {};

			\node[knoten] (b1) at (0,-3) [label=left:{{\tiny$b^1$}}] {};
			\node[knoten] (b2) at (1,-3) {};
			\node[knoten] (b3) at (2,-3) [label=right:{{\tiny$b^k$}}] {};

			\node[knoten] (y1) at (0,-4.5) [label=below:{{\tiny$y^1$}}] {};
			\node[knoten] (y2) at (1,-4.5) {};
			\node[knoten] (y3) at (2,-4.5) [label=below:{{\tiny$y^k$}}] {};

			\foreach \i in {1,2,3}{			
			\draw[-] (x\i) -- (a\i);
			\draw[-] (b\i) -- (y\i);
			}
			
			\foreach \i in {1,2,3} {\foreach \j in {1,2,3}{			
			\draw[-] (a\i) -- (b\j);
			}}
			
			\foreach \i/\j in {1/2,2/3}{			
			\draw[-] (a\i) -- (a\j);
			\draw[-] (b\i) -- (b\j);
			}
			
			\draw[-] (a1) .. controls +(1,-0.5) .. (a3);
			\draw[-] (b1) .. controls +(1,0.5) .. (b3);
			
			
			
			\begin{scope}[xshift=5cm]
			
			\foreach \weite/\tiefe/\schrift/\ttiefe/\kante in {0.3/1.5/0.5/3/very thin} {
			
			\node[leerknoten] (x10) at (0,0) [label=above:{{\tiny$x^1_0$}}] {};
			\node[leerknoten] (x20) at (5.5,0) [label=above:{{\tiny$x^2_0$}}] {};
			\node[leerknoten] (x30) at (11,0) [label=above:{{\tiny$x^k_0$}}] {};
			
			\node[knoten] (x11) at (1*1,0)[label=above:{\tiny$x^1_1$}] {};		
			\node[knoten] (x12) at (2*1,0)[label=above:{\tiny$x^1_2$}] {};	
			\node[knoten] (x13) at (3*1,0) {};	
			\node[knoten] (x14) at (4*1,0)[label=above:{\tiny$x^1_n$}] {};		
			
			\node[knoten] (x21) at (5.5+1,0)[label=above:{\tiny$x^2_1$}] {};		
			\node[knoten] (x22) at (5.5+2,0)[label=above:{\tiny$x^2_2$}] {};	
			\node[knoten] (x23) at (5.5+3,0) {};	
			\node[knoten] (x24) at (5.5+4,0)[label=above:{\tiny$x^2_n$}] {};	
			
			\node[knoten] (x31) at (11+1*0.2,0) {};		
			\node[knoten] (x32) at (11+2*0.2,0) {};	
			\node[knoten] (x33) at (11+3*0.2,0) {};	
			\node[knoten] (x34) at (11+4*0.2,0)[label=above:{\tiny$x^k_n$}] {};	


			 
			
			\node[kknoten] (a111) at (1-\weite,-\tiefe){};
			\node[kknoten] (a112) at (1,-\tiefe) {};
			\node[kknoten] (a113) at (1+\weite,-\tiefe) {};

			\node[kknoten] (a121) at (2-\weite,-\tiefe) {};
			\node[kknoten] (a122) at (2,-\tiefe) {};
			\node[kknoten] (a123) at (2+\weite,-\tiefe) {};

			\node[kknoten] (a131) at (3-\weite,-\tiefe) {};
			\node[kknoten] (a132) at (3,-\tiefe) {};
			\node[kknoten] (a133) at (3+\weite,-\tiefe) {};

			\node[kknoten] (a141) at (4-\weite,-\tiefe) {};
			\node[kknoten] (a142) at (4,-\tiefe) {};
			\node[kknoten] (a143) at (4+\weite,-\tiefe) {};

			\node[kknoten] (a211) at (5.5+1-\weite,-\tiefe) {};
			\node[kknoten] (a212) at (5.5+1,-\tiefe) {};
			\node[kknoten] (a213) at (5.5+1+\weite,-\tiefe) {};

			\node[kknoten] (a221) at (5.5+2-\weite,-\tiefe) {};
			\node[kknoten] (a222) at (5.5+2,-\tiefe) {};
			\node[kknoten] (a223) at (5.5+2+\weite,-\tiefe) {};

			\node[kknoten] (a231) at (5.5+3-\weite,-\tiefe) {};
			\node[kknoten] (a232) at (5.5+3,-\tiefe) {};
			\node[kknoten] (a233) at (5.5+3+\weite,-\tiefe) {};

			\node[kknoten] (a241) at (5.5+4-\weite,-\tiefe) {};
			\node[kknoten] (a242) at (5.5+4,-\tiefe) {};
			\node[kknoten] (a243) at (5.5+4+\weite,-\tiefe) {};

			\node[leerkknoten] (a10) at (0,-\tiefe) {};
			\node[leerkknoten] (a20) at (5.5,-\tiefe) {};
			
			\foreach \l in {1,2} { \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (x\l\n) -- (a\l\n\k);
			}}}
			
			\draw[-,\kante] (x10) -- (a10);
			\draw[-,\kante] (x20) -- (a20);

			\node[leerkknoten] (b101) at (0-\weite,-\ttiefe) {};
			\node[leerkknoten] (b102) at (0,-\ttiefe) {};
			\node[leerkknoten] (b103) at (0+\weite,-\ttiefe) {};

			\node[kknoten] (b11) at (1,-\ttiefe) {};
			\node[kknoten] (b12) at (2,-\ttiefe) {};
			\node[kknoten] (b13) at (3,-\ttiefe) {};
			\node[kknoten] (b14) at (4,-\ttiefe) {};

			\node[leerkknoten] (b201) at (5.5+0-\weite,-\ttiefe) {};
			\node[leerkknoten] (b202) at (5.5+0,-\ttiefe) {};
			\node[leerkknoten] (b203) at (5.5+0+\weite,-\ttiefe) {};

			\node[kknoten] (b21) at (5.5+1,-\ttiefe) {};
			\node[kknoten] (b22) at (5.5+2,-\ttiefe) {};
			\node[kknoten] (b23) at (5.5+3,-\ttiefe) {};
			\node[kknoten] (b24) at (5.5+4,-\ttiefe) {};

			\foreach \l in {1,2} { \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l\n) -- (a\l\n\k);
			}}}
			
			\draw[-,\kante] (b101) -- (a10);
			\draw[-,\kante] (b201) -- (a20);
			\draw[-,\kante] (b102) -- (a10);
			\draw[-,\kante] (b202) -- (a20);
			\draw[-,\kante] (b103) -- (a10);
			\draw[-,\kante] (b203) -- (a20);



			
			\begin{scope}[yshift=-4.5cm]
			
			\node[leerknoten] (y10) at (0,0) [label=below:{{\tiny$y^1_0$}}] {};
			\node[leerknoten] (y20) at (5.5,0) [label=below:{{\tiny$y^2_0$}}] {};
			\node[leerknoten] (y30) at (11,0) [label=below:{{\tiny$y^k_0$}}] {};
			
			\node[knoten] (y11) at (1*1,0)[label=below:{\tiny$y^1_1$}] {};		
			\node[knoten] (y12) at (2*1,0)[label=below:{\tiny$y^1_2$}] {};	
			\node[knoten] (y13) at (3*1,0) {};	
			\node[knoten] (y14) at (4*1,0)[label=below:{\tiny$y^1_n$}] {};		
			
			\node[knoten] (y21) at (5.5+1,0)[label=below:{\tiny$y^2_1$}] {};		
			\node[knoten] (y22) at (5.5+2,0)[label=below:{\tiny$y^2_2$}] {};	
			\node[knoten] (y23) at (5.5+3,0) {};	
			\node[knoten] (y24) at (5.5+4,0)[label=below:{\tiny$y^2_n$}] {};	
			
			\node[knoten] (y31) at (11+1*0.2,0) {};		
			\node[knoten] (y32) at (11+2*0.2,0) {};	
			\node[knoten] (y33) at (11+3*0.2,0) {};	
			\node[knoten] (y34) at (11+4*0.2,0)[label=below:{\tiny$y^k_n$}] {};	

			\end{scope}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} {
			  \draw[-,\kante] (b\l\n) -- (y\l\n);
			}}

			\foreach \l in {1,2} {  \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l0\k) -- (y\l0);
			}}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (a\l\n\k) -- (x\l0);
			}}}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} { 
			  \draw[-,\kante] (a\l0) -- (b\l\n);
			}}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l0\k) -- (y\l\n);
			}}}


			\foreach  \l in {1} { \foreach \n in {1,2,3,4} { \foreach \k/\kk in {1/2,2/1,1/3,3/1,2/3,3/2} {
			  \draw[-,\kante] (b\l0\k) -- (a\l\n\kk);
			}}}



			%\node at (-1,0) {$X^1$};
			%\node at (-1,-1.5) {$A^1$};
			%\node at (-1,-3) {$B^1$};
			%\node at (-1,-4.5) {$Y^1$};
			
			% Beschriftung
			\node at (1-\weite-0.18,-\tiefe) {\scalebox{\schrift}{$a^1_{1,1}$}};
			%\node at (1+\weite+0.18,-\tiefe) {\scalebox{\schrift}{$a^1_{1,k}$}};
			%\node at (4-\weite-0.15,-\tiefe) {\scalebox{\schrift}{$a^1_{n,1}$}};
			\node at (4+\weite+0.35,-\tiefe) {\tiny{$a^1_{n,k}$}};
			\node at (5.5+1-\weite-0.18,-\tiefe) {\scalebox{\schrift}{$a^2_{1,1}$}};
			%\node at (5.5+1+\weite+0.18,-\tiefe) {\scalebox{\schrift}{$a^2_{1,k}$}};
			%\node at (5.5+4-\weite-0.15,-\tiefe) {\scalebox{\schrift}{$a^2_{n,1}$}};
			\node at (5.5+4+\weite+0.35,-\tiefe) {\tiny{$a^2_{n,k}$}};
			\node at (0-0.20,-\tiefe) {\tiny{$a^1_{0}$}};
			\node at (5.5-0.20,-\tiefe) {\tiny{$a^2_{0}$}};
			\node at (0-\weite-0.25,-\ttiefe) {\tiny{$b^1_{0,1}$}};
			%\node at (0+\weite+0.18,-\ttiefe) {\scalebox{\schrift}{$b^1_{0,k}$}};
			\node at (1+0.2,-\ttiefe) {\scalebox{\schrift}{$b^1_{1}$}};
			\node at (4+0.3,-\ttiefe) {\tiny{$b^1_{n}$}};
			\node at (5.5+0-\weite-0.25,-\ttiefe) {\tiny{$b^2_{0,1}$}};
			\node at (5.5+0+\weite+0.18,-\ttiefe+0.1) {\scalebox{\schrift}{$b^2_{0,k}$}};
			\node at (5.5+1+0.2,-\ttiefe) {\scalebox{\schrift}{$b^2_{1}$}};
			\node at (5.5+4+0.3,-\ttiefe) {\tiny{$b^2_{n}$}};

 			}
			\end{scope}
\end{tikzpicture}

==> Tikz/Tikz-multiD.tex <==

\begin{tikzpicture}
			[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
			inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
			inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
			inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
			inner  sep=0pt,minimum  size=0.8mm}]
			
			%\node[knoten] (a) at (0,0) [label=right:{$v^1_\y$}] {};
			%\draw[-,very thick, double] (v21) -- (v22);
			
			%\node[knoten] (a) at (0,0) {};
			%\node[leerknoten] (b) at (0,1) {};	
			%\draw[-] (a) -- (b);		
			
			%Variablendefinition
			\foreach \weite/\tiefe/\schrift/\ttiefe/\kante in {0.3/1.5/0.4/3/very thin} {
			
			\node[leerknoten] (x10) at (0,0) [label=above:{{\tiny$x^1_0$}}] {};
			\node[leerknoten] (x20) at (5.5,0) [label=above:{{\tiny$x^2_0$}}] {};
			\node[leerknoten] (x30) at (11,0) [label=above:{{\tiny$x^k_0$}}] {};
			
			\node[knoten] (x11) at (1*1,0)[label=above:{\tiny$x^1_1$}] {};		
			\node[knoten] (x12) at (2*1,0)[label=above:{\tiny$x^1_2$}] {};	
			\node[knoten] (x13) at (3*1,0) {};	
			\node[knoten] (x14) at (4*1,0)[label=above:{\tiny$x^1_n$}] {};		
			
			\node[knoten] (x21) at (5.5+1,0)[label=above:{\tiny$x^2_1$}] {};		
			\node[knoten] (x22) at (5.5+2,0)[label=above:{\tiny$x^2_2$}] {};	
			\node[knoten] (x23) at (5.5+3,0) {};	
			\node[knoten] (x24) at (5.5+4,0)[label=above:{\tiny$x^2_n$}] {};	
			
			\node[knoten] (x31) at (11+1*0.2,0) {};		
			\node[knoten] (x32) at (11+2*0.2,0) {};	
			\node[knoten] (x33) at (11+3*0.2,0) {};	
			\node[knoten] (x34) at (11+4*0.2,0)[label=above:{\tiny$x^k_n$}] {};	


			 
			
			\node[kknoten] (a111) at (1-\weite,-\tiefe){};
			\node[kknoten] (a112) at (1,-\tiefe) {};
			\node[kknoten] (a113) at (1+\weite,-\tiefe) {};

			\node[kknoten] (a121) at (2-\weite,-\tiefe) {};
			\node[kknoten] (a122) at (2,-\tiefe) {};
			\node[kknoten] (a123) at (2+\weite,-\tiefe) {};

			\node[kknoten] (a131) at (3-\weite,-\tiefe) {};
			\node[kknoten] (a132) at (3,-\tiefe) {};
			\node[kknoten] (a133) at (3+\weite,-\tiefe) {};

			\node[kknoten] (a141) at (4-\weite,-\tiefe) {};
			\node[kknoten] (a142) at (4,-\tiefe) {};
			\node[kknoten] (a143) at (4+\weite,-\tiefe) {};

			\node[kknoten] (a211) at (5.5+1-\weite,-\tiefe) {};
			\node[kknoten] (a212) at (5.5+1,-\tiefe) {};
			\node[kknoten] (a213) at (5.5+1+\weite,-\tiefe) {};

			\node[kknoten] (a221) at (5.5+2-\weite,-\tiefe) {};
			\node[kknoten] (a222) at (5.5+2,-\tiefe) {};
			\node[kknoten] (a223) at (5.5+2+\weite,-\tiefe) {};

			\node[kknoten] (a231) at (5.5+3-\weite,-\tiefe) {};
			\node[kknoten] (a232) at (5.5+3,-\tiefe) {};
			\node[kknoten] (a233) at (5.5+3+\weite,-\tiefe) {};

			\node[kknoten] (a241) at (5.5+4-\weite,-\tiefe) {};
			\node[kknoten] (a242) at (5.5+4,-\tiefe) {};
			\node[kknoten] (a243) at (5.5+4+\weite,-\tiefe) {};

			\node[leerkknoten] (a10) at (0,-\tiefe) {};
			\node[leerkknoten] (a20) at (5.5,-\tiefe) {};
			
			\foreach \l in {1,2} { \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (x\l\n) -- (a\l\n\k);
			}}}
			
			\draw[-,\kante] (x10) -- (a10);
			\draw[-,\kante] (x20) -- (a20);

			\node[leerkknoten] (b101) at (0-\weite,-\ttiefe) {};
			\node[leerkknoten] (b102) at (0,-\ttiefe) {};
			\node[leerkknoten] (b103) at (0+\weite,-\ttiefe) {};

			\node[kknoten] (b11) at (1,-\ttiefe) {};
			\node[kknoten] (b12) at (2,-\ttiefe) {};
			\node[kknoten] (b13) at (3,-\ttiefe) {};
			\node[kknoten] (b14) at (4,-\ttiefe) {};

			\node[leerkknoten] (b201) at (5.5+0-\weite,-\ttiefe) {};
			\node[leerkknoten] (b202) at (5.5+0,-\ttiefe) {};
			\node[leerkknoten] (b203) at (5.5+0+\weite,-\ttiefe) {};

			\node[kknoten] (b21) at (5.5+1,-\ttiefe) {};
			\node[kknoten] (b22) at (5.5+2,-\ttiefe) {};
			\node[kknoten] (b23) at (5.5+3,-\ttiefe) {};
			\node[kknoten] (b24) at (5.5+4,-\ttiefe) {};

			\foreach \l in {1,2} { \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l\n) -- (a\l\n\k);
			}}}
			
			\draw[-,\kante] (b101) -- (a10);
			\draw[-,\kante] (b201) -- (a20);
			\draw[-,\kante] (b102) -- (a10);
			\draw[-,\kante] (b202) -- (a20);
			\draw[-,\kante] (b103) -- (a10);
			\draw[-,\kante] (b203) -- (a20);



			
			\begin{scope}[yshift=-4.5cm]
			
			\node[leerknoten] (y10) at (0,0) [label=below:{{\tiny$y^1_0$}}] {};
			\node[leerknoten] (y20) at (5.5,0) [label=below:{{\tiny$y^2_0$}}] {};
			\node[leerknoten] (y30) at (11,0) [label=below:{{\tiny$y^k_0$}}] {};
			
			\node[knoten] (y11) at (1*1,0)[label=below:{\tiny$y^1_1$}] {};		
			\node[knoten] (y12) at (2*1,0)[label=below:{\tiny$y^1_2$}] {};	
			\node[knoten] (y13) at (3*1,0) {};	
			\node[knoten] (y14) at (4*1,0)[label=below:{\tiny$y^1_n$}] {};		
			
			\node[knoten] (y21) at (5.5+1,0)[label=below:{\tiny$y^2_1$}] {};		
			\node[knoten] (y22) at (5.5+2,0)[label=below:{\tiny$y^2_2$}] {};	
			\node[knoten] (y23) at (5.5+3,0) {};	
			\node[knoten] (y24) at (5.5+4,0)[label=below:{\tiny$y^2_n$}] {};	
			
			\node[knoten] (y31) at (11+1*0.2,0) {};		
			\node[knoten] (y32) at (11+2*0.2,0) {};	
			\node[knoten] (y33) at (11+3*0.2,0) {};	
			\node[knoten] (y34) at (11+4*0.2,0)[label=below:{\tiny$y^k_n$}] {};	

			\end{scope}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} {
			  \draw[-,\kante] (b\l\n) -- (y\l\n);
			}}

			\foreach \l in {1,2} {  \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l0\k) -- (y\l0);
			}}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (a\l\n\k) -- (x\l0);
			}}}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} { 
			  \draw[-,\kante] (a\l0) -- (b\l\n);
			}}

			\foreach \l in {1,2} {  \foreach \n in {1,2,3,4} { \foreach \k in {1,2,3} {
			  \draw[-,\kante] (b\l0\k) -- (y\l\n);
			}}}

			\foreach  \l in {1} { \foreach \n in {1,2,3,4} { \foreach \k/\kk in {1/2,2/1,1/3,3/1,2/3,3/2} {
			  \draw[-,\kante] (b\l0\k) -- (a\l\n\kk);
			}}}



			\node at (-1,0) {$X^1$};
			\node at (-1,-1.5) {$A^1$};
			\node at (-1,-3) {$B^1$};
			\node at (-1,-4.5) {$Y^1$};
			
			% Beschriftung
			\node at (1-\weite-0.15,-\tiefe) {\scalebox{\schrift}{$a^1_{1,1}$}};
			\node at (1+\weite+0.18,-\tiefe) {\scalebox{\schrift}{$a^1_{1,k}$}};
			\node at (4-\weite-0.15,-\tiefe) {\scalebox{\schrift}{$a^1_{n,1}$}};
			\node at (4+\weite+0.18,-\tiefe) {\scalebox{\schrift}{$a^1_{n,k}$}};
			\node at (5.5+1-\weite-0.15,-\tiefe) {\scalebox{\schrift}{$a^2_{1,1}$}};
			\node at (5.5+1+\weite+0.18,-\tiefe) {\scalebox{\schrift}{$a^2_{1,k}$}};
			\node at (5.5+4-\weite-0.15,-\tiefe) {\scalebox{\schrift}{$a^2_{n,1}$}};
			\node at (5.5+4+\weite+0.18,-\tiefe) {\scalebox{\schrift}{$a^2_{n,k}$}};
			\node at (0-0.15,-\tiefe) {\scalebox{\schrift}{$a^1_{0}$}};
			\node at (5.5-0.15,-\tiefe) {\scalebox{\schrift}{$a^2_{0}$}};
			\node at (0-\weite-0.15,-\ttiefe) {\scalebox{\schrift}{$b^1_{0,1}$}};
			\node at (0+\weite+0.18,-\ttiefe) {\scalebox{\schrift}{$b^1_{0,k}$}};
			\node at (1+0.2,-\ttiefe) {\scalebox{\schrift}{$b^1_{1}$}};
			\node at (4+0.2,-\ttiefe) {\scalebox{\schrift}{$b^1_{n}$}};
			\node at (5.5+0-\weite-0.15,-\ttiefe) {\scalebox{\schrift}{$b^2_{0,1}$}};
			\node at (5.5+0+\weite+0.18,-\ttiefe) {\scalebox{\schrift}{$b^2_{0,k}$}};
			\node at (5.5+1+0.2,-\ttiefe) {\scalebox{\schrift}{$b^2_{1}$}};
			\node at (5.5+4+0.2,-\ttiefe) {\scalebox{\schrift}{$b^2_{n}$}};

 			}

\end{tikzpicture}

==> Tikz/Tikz-multiS.tex <==

\begin{tikzpicture}
			[scale=1, transform shape, knoten/.style={circle,draw=black,fill=black,
			inner  sep=0pt,minimum  size=1mm},kknoten/.style={circle,draw=black,fill=black,
			inner  sep=0pt,minimum  size=0.8mm}, leerknoten/.style={circle,draw=black,fill=white,
			inner  sep=0pt,minimum  size=1mm},leerkknoten/.style={circle,draw=black,fill=white,
			inner  sep=0pt,minimum  size=0.8mm}]
			

			
			\node[knoten] (x1) at (0,0) [label=above:{{\tiny$x^1$}}] {};
			\node[knoten] (x2) at (2,0)  {};
			\node[knoten] (x3) at (4,0) [label=above:{{\tiny$x^k$}}] {};
			
			\node[knoten] (a1) at (0,-1) [label=left:{{\tiny$a^1$}}] {};
			\node[knoten] (a2) at (2,-1) {};
			\node[knoten] (a3) at (4,-1) [label=right:{{\tiny$a^k$}}] {};

			\node[knoten] (b1) at (0,-2.5) [label=left:{{\tiny$b^1$}}] {};
			\node[knoten] (b2) at (2,-2.5) {};
			\node[knoten] (b3) at (4,-2.5) [label=right:{{\tiny$b^k$}}] {};

			\node[knoten] (y1) at (0,-3.5) [label=below:{{\tiny$y^1$}}] {};
			\node[knoten] (y2) at (2,-3.5) {};
			\node[knoten] (y3) at (4,-3.5) [label=below:{{\tiny$y^k$}}] {};

			\foreach \i in {1,2,3}{			
			\draw[-] (x\i) -- (a\i);
			\draw[-] (b\i) -- (y\i);
			}
			
			\foreach \i in {1,2,3} {\foreach \j in {1,2,3}{			
			\draw[-] (a\i) -- (b\j);
			}}
			
			\foreach \i/\j in {1/2,2/3}{			
			\draw[-] (a\i) -- (a\j);
			\draw[-] (b\i) -- (b\j);
			}
			
			\draw[-] (a1) .. controls +(2,-0.5) .. (a3);
			\draw[-] (b1) .. controls +(2,0.5) .. (b3);
			
\end{tikzpicture}
